NeuroDiff: Scalable Differential Verification of Neural Networks using Fine-Grained Approximation

As neural networks make their way into safety-critical systems, where misbehavior can lead to catastrophes, there is a growing interest in certifying the equivalence of two structurally similar neural networks. For example, compression techniques are often used in practice for deploying trained neural networks on computationally- and energy-constrained devices, which raises the question of how faithfully the compressed network mimics the original network. Unfortunately, existing methods either focus on verifying a single network or rely on loose approximations to prove the equivalence of two networks. Due to overly conservative approximation, differential verification lacks scalability in terms of both accuracy and computational cost. To overcome these problems, we propose NeuroDiff, a symbolic and fine-grained approximation technique that drastically increases the accuracy of differential verification while achieving many orders-of-magnitude speedup. NeuroDiff has two key contributions. The first one is new convex approximations that more accurately bound the difference neurons of two networks under all possible inputs. The second one is judicious use of symbolic variables to represent neurons whose difference bounds have accumulated significant error. We also find that these two techniques are complementary, i.e., when combined, the benefit is greater than the sum of their individual benefits. We have evaluated NeuroDiff on a variety of differential verification tasks. Our results show that NeuroDiff is up to 1000X faster and 5X more accurate than the state-of-the-art tool.

==> figs/diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp4236892252286144] 
\draw  [fill={rgb, 255:red, 252; green, 202; blue, 120 }  ,fill opacity=0.5 ] (112,65.85) .. controls (112,62.62) and (114.62,60) .. (117.85,60) -- (164.15,60) .. controls (167.38,60) and (170,62.62) .. (170,65.85) -- (170,171.15) .. controls (170,174.38) and (167.38,177) .. (164.15,177) -- (117.85,177) .. controls (114.62,177) and (112,174.38) .. (112,171.15) -- cycle ;
%Shape: Circle [id:dp7068459723221313] 
\draw   (123.61,89.44) .. controls (123.61,85.33) and (126.94,82) .. (131.06,82) .. controls (135.17,82) and (138.5,85.33) .. (138.5,89.44) .. controls (138.5,93.56) and (135.17,96.89) .. (131.06,96.89) .. controls (126.94,96.89) and (123.61,93.56) .. (123.61,89.44) -- cycle ;
%Shape: Circle [id:dp10436586105910262] 
\draw   (143.61,89.44) .. controls (143.61,85.33) and (146.94,82) .. (151.06,82) .. controls (155.17,82) and (158.5,85.33) .. (158.5,89.44) .. controls (158.5,93.56) and (155.17,96.89) .. (151.06,96.89) .. controls (146.94,96.89) and (143.61,93.56) .. (143.61,89.44) -- cycle ;
%Shape: Circle [id:dp04586875504356169] 
\draw   (113.61,114.56) .. controls (113.61,110.44) and (116.94,107.11) .. (121.06,107.11) .. controls (125.17,107.11) and (128.5,110.44) .. (128.5,114.56) .. controls (128.5,118.67) and (125.17,122) .. (121.06,122) .. controls (116.94,122) and (113.61,118.67) .. (113.61,114.56) -- cycle ;
%Shape: Circle [id:dp23529117657421317] 
\draw   (133.61,114.56) .. controls (133.61,110.44) and (136.94,107.11) .. (141.06,107.11) .. controls (145.17,107.11) and (148.5,110.44) .. (148.5,114.56) .. controls (148.5,118.67) and (145.17,122) .. (141.06,122) .. controls (136.94,122) and (133.61,118.67) .. (133.61,114.56) -- cycle ;
%Shape: Circle [id:dp18975621582850755] 
\draw   (153.61,114.56) .. controls (153.61,110.44) and (156.94,107.11) .. (161.06,107.11) .. controls (165.17,107.11) and (168.5,110.44) .. (168.5,114.56) .. controls (168.5,118.67) and (165.17,122) .. (161.06,122) .. controls (156.94,122) and (153.61,118.67) .. (153.61,114.56) -- cycle ;
%Straight Lines [id:da39358625060202257] 
\draw    (131.06,96.89) -- (121.06,107.11) ;
%Straight Lines [id:da7050149301027024] 
\draw    (131.06,96.89) -- (141.06,107.11) ;
%Straight Lines [id:da078846190833607] 
\draw    (131.06,96.89) -- (161.06,107.11) ;
%Straight Lines [id:da2611151157782621] 
\draw    (151.06,96.89) -- (161.06,107.11) ;
%Straight Lines [id:da854791249594143] 
\draw    (151.06,96.89) -- (141.06,107.11) ;
%Straight Lines [id:da003907601781767633] 
\draw    (151.06,96.89) -- (121.06,107.11) ;
%Shape: Circle [id:dp5156337693032028] 
\draw   (158.5,164.56) .. controls (158.5,168.67) and (155.17,172) .. (151.06,172) .. controls (146.94,172) and (143.61,168.67) .. (143.61,164.56) .. controls (143.61,160.44) and (146.94,157.11) .. (151.06,157.11) .. controls (155.17,157.11) and (158.5,160.44) .. (158.5,164.56) -- cycle ;
%Shape: Circle [id:dp06607101355690326] 
\draw   (138.5,164.56) .. controls (138.5,168.67) and (135.17,172) .. (131.06,172) .. controls (126.94,172) and (123.61,168.67) .. (123.61,164.56) .. controls (123.61,160.44) and (126.94,157.11) .. (131.06,157.11) .. controls (135.17,157.11) and (138.5,160.44) .. (138.5,164.56) -- cycle ;
%Shape: Circle [id:dp10601416223357618] 
\draw   (168.5,139.44) .. controls (168.5,143.56) and (165.17,146.89) .. (161.06,146.89) .. controls (156.94,146.89) and (153.61,143.56) .. (153.61,139.44) .. controls (153.61,135.33) and (156.94,132) .. (161.06,132) .. controls (165.17,132) and (168.5,135.33) .. (168.5,139.44) -- cycle ;
%Shape: Circle [id:dp25720293065397004] 
\draw   (148.5,139.44) .. controls (148.5,143.56) and (145.17,146.89) .. (141.06,146.89) .. controls (136.94,146.89) and (133.61,143.56) .. (133.61,139.44) .. controls (133.61,135.33) and (136.94,132) .. (141.06,132) .. controls (145.17,132) and (148.5,135.33) .. (148.5,139.44) -- cycle ;
%Shape: Circle [id:dp4093542080553124] 
\draw   (128.5,139.44) .. controls (128.5,143.56) and (125.17,146.89) .. (121.06,146.89) .. controls (116.94,146.89) and (113.61,143.56) .. (113.61,139.44) .. controls (113.61,135.33) and (116.94,132) .. (121.06,132) .. controls (125.17,132) and (128.5,135.33) .. (128.5,139.44) -- cycle ;
%Straight Lines [id:da8322313642706787] 
\draw    (151.06,157.11) -- (161.06,146.89) ;
%Straight Lines [id:da4076421006538775] 
\draw    (151.06,157.11) -- (141.06,146.89) ;
%Straight Lines [id:da22036650281611347] 
\draw    (151.06,157.11) -- (121.06,146.89) ;
%Straight Lines [id:da5955438584611725] 
\draw    (131.06,157.11) -- (121.06,146.89) ;
%Straight Lines [id:da6153976114126399] 
\draw    (131.06,157.11) -- (141.06,146.89) ;
%Straight Lines [id:da9953813996835473] 
\draw    (131.06,157.11) -- (161.06,146.89) ;

%Straight Lines [id:da23986906826746157] 
\draw    (121.06,122) -- (141.06,132) ;
%Straight Lines [id:da2936393327105673] 
\draw    (121.06,122) -- (161.06,132) ;
%Straight Lines [id:da5774592223000948] 
\draw    (141.06,122) -- (121.06,132) ;
%Straight Lines [id:da027247136169882613] 
\draw    (141.06,122) -- (141.06,132) ;
%Straight Lines [id:da2078286476738037] 
\draw    (141.06,122) -- (161.06,132) ;
%Straight Lines [id:da07067307391973043] 
\draw    (161.06,122) -- (161.06,132) ;
%Straight Lines [id:da5480660909270823] 
\draw    (161.06,122) -- (141.06,132) ;
%Straight Lines [id:da6293253437621619] 
\draw    (161.06,122) -- (121.06,132) ;
%Straight Lines [id:da7407175241217754] 
\draw    (121.06,122) -- (121.06,132) ;

%Rounded Rect [id:dp2355420157466821] 
\draw  [fill={rgb, 255:red, 252; green, 202; blue, 120 }  ,fill opacity=0.5 ] (50,182.02) .. controls (50,180.9) and (50.9,180) .. (52.02,180) -- (105.98,180) .. controls (107.1,180) and (108,180.9) .. (108,182.02) -- (108,197.98) .. controls (108,199.1) and (107.1,200) .. (105.98,200) -- (52.02,200) .. controls (50.9,200) and (50,199.1) .. (50,197.98) -- cycle ;
%Rounded Rect [id:dp39333818742980176] 
\draw  [fill={rgb, 255:red, 144; green, 195; blue, 255 }  ,fill opacity=0.5 ] (180,74.13) .. controls (180,66.33) and (186.33,60) .. (194.13,60) -- (355.87,60) .. controls (363.67,60) and (370,66.33) .. (370,74.13) -- (370,185.87) .. controls (370,193.67) and (363.67,200) .. (355.87,200) -- (194.13,200) .. controls (186.33,200) and (180,193.67) .. (180,185.87) -- cycle ;
%Rounded Rect [id:dp15859389295109172] 
\draw   (246,70.5) .. controls (253.73,70.5) and (260,76.77) .. (260,84.5) -- (260,176) .. controls (260,183.73) and (253.73,190) .. (246,190) -- (204,190) .. controls (196.27,190) and (190,183.73) .. (190,176) -- (190,84.5) .. controls (190,76.77) and (196.27,70.5) .. (204,70.5) -- cycle ;
%Straight Lines [id:da09167228503135971] 
\draw    (170,100) -- (187,100) ;
\draw [shift={(190,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15082942023264767] 
\draw    (170,190) -- (189.35,102.93) ;
\draw [shift={(190,100)}, rotate = 462.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp19836331083326175] 
\draw  [fill={rgb, 255:red, 252; green, 202; blue, 120 }  ,fill opacity=0.5 ] (112,182.02) .. controls (112,180.9) and (112.9,180) .. (114.02,180) -- (167.98,180) .. controls (169.1,180) and (170,180.9) .. (170,182.02) -- (170,197.98) .. controls (170,199.1) and (169.1,200) .. (167.98,200) -- (114.02,200) .. controls (112.9,200) and (112,199.1) .. (112,197.98) -- cycle ;
%Rounded Rect [id:dp3414447171885684] 
\draw   (190,163.86) .. controls (190,156.2) and (196.2,150) .. (203.86,150) -- (246.14,150) .. controls (253.8,150) and (260,156.2) .. (260,163.86) -- (260,176.14) .. controls (260,183.8) and (253.8,190) .. (246.14,190) -- (203.86,190) .. controls (196.2,190) and (190,183.8) .. (190,176.14) -- cycle ;
%Rounded Rect [id:dp7331605414728447] 
\draw   (190,123.36) .. controls (190,115.7) and (196.2,109.5) .. (203.86,109.5) -- (246.14,109.5) .. controls (253.8,109.5) and (260,115.7) .. (260,123.36) -- (260,135.64) .. controls (260,143.3) and (253.8,149.5) .. (246.14,149.5) -- (203.86,149.5) .. controls (196.2,149.5) and (190,143.3) .. (190,135.64) -- cycle ;
%Rounded Rect [id:dp724286819012004] 
\draw   (356,170) .. controls (358.21,170) and (360,171.79) .. (360,174) -- (360,186) .. controls (360,188.21) and (358.21,190) .. (356,190) -- (294,190) .. controls (291.79,190) and (290,188.21) .. (290,186) -- (290,174) .. controls (290,171.79) and (291.79,170) .. (294,170) -- cycle ;
%Rounded Rect [id:dp8526981920637079] 
\draw   (355.84,125) .. controls (358.14,125) and (360,126.86) .. (360,129.16) -- (360,141.62) .. controls (360,143.92) and (358.14,145.78) .. (355.84,145.78) -- (294.16,145.78) .. controls (291.86,145.78) and (290,143.92) .. (290,141.62) -- (290,129.16) .. controls (290,126.86) and (291.86,125) .. (294.16,125) -- cycle ;
%Rounded Rect [id:dp6803009958438129] 
\draw   (354,70) .. controls (357.31,70) and (360,72.69) .. (360,76) -- (360,94) .. controls (360,97.31) and (357.31,100) .. (354,100) -- (296,100) .. controls (292.69,100) and (290,97.31) .. (290,94) -- (290,76) .. controls (290,72.69) and (292.69,70) .. (296,70) -- cycle ;
%Straight Lines [id:da323377208231176] 
\draw    (300,170) -- (300,149) ;
\draw [shift={(300,146)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9479303756560082] 
\draw    (301,125) -- (301,103) ;
\draw [shift={(301,100)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da32236695764284484] 
\draw    (260,180) -- (287,180) ;
\draw [shift={(290,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da551116351892766] 
\draw    (360,135) -- (397,135) ;
\draw [shift={(400,135)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp9869780674255966] 
\draw  [fill={rgb, 255:red, 252; green, 202; blue, 120 }  ,fill opacity=0.5 ] (50,65.85) .. controls (50,62.62) and (52.62,60) .. (55.85,60) -- (102.15,60) .. controls (105.38,60) and (108,62.62) .. (108,65.85) -- (108,171.15) .. controls (108,174.38) and (105.38,177) .. (102.15,177) -- (55.85,177) .. controls (52.62,177) and (50,174.38) .. (50,171.15) -- cycle ;
%Shape: Circle [id:dp8539692235458093] 
\draw   (61.61,89.44) .. controls (61.61,85.33) and (64.94,82) .. (69.06,82) .. controls (73.17,82) and (76.5,85.33) .. (76.5,89.44) .. controls (76.5,93.56) and (73.17,96.89) .. (69.06,96.89) .. controls (64.94,96.89) and (61.61,93.56) .. (61.61,89.44) -- cycle ;
%Shape: Circle [id:dp1487342990764624] 
\draw   (81.61,89.44) .. controls (81.61,85.33) and (84.94,82) .. (89.06,82) .. controls (93.17,82) and (96.5,85.33) .. (96.5,89.44) .. controls (96.5,93.56) and (93.17,96.89) .. (89.06,96.89) .. controls (84.94,96.89) and (81.61,93.56) .. (81.61,89.44) -- cycle ;
%Shape: Circle [id:dp35573619874650775] 
\draw   (51.61,114.56) .. controls (51.61,110.44) and (54.94,107.11) .. (59.06,107.11) .. controls (63.17,107.11) and (66.5,110.44) .. (66.5,114.56) .. controls (66.5,118.67) and (63.17,122) .. (59.06,122) .. controls (54.94,122) and (51.61,118.67) .. (51.61,114.56) -- cycle ;
%Shape: Circle [id:dp43998418948198004] 
\draw   (71.61,114.56) .. controls (71.61,110.44) and (74.94,107.11) .. (79.06,107.11) .. controls (83.17,107.11) and (86.5,110.44) .. (86.5,114.56) .. controls (86.5,118.67) and (83.17,122) .. (79.06,122) .. controls (74.94,122) and (71.61,118.67) .. (71.61,114.56) -- cycle ;
%Shape: Circle [id:dp11364870191253851] 
\draw   (91.61,114.56) .. controls (91.61,110.44) and (94.94,107.11) .. (99.06,107.11) .. controls (103.17,107.11) and (106.5,110.44) .. (106.5,114.56) .. controls (106.5,118.67) and (103.17,122) .. (99.06,122) .. controls (94.94,122) and (91.61,118.67) .. (91.61,114.56) -- cycle ;
%Straight Lines [id:da5311768222051036] 
\draw    (69.06,96.89) -- (59.06,107.11) ;
%Straight Lines [id:da8245862905976873] 
\draw    (69.06,96.89) -- (79.06,107.11) ;
%Straight Lines [id:da9037048113348528] 
\draw    (69.06,96.89) -- (99.06,107.11) ;
%Straight Lines [id:da6775367181725077] 
\draw    (89.06,96.89) -- (99.06,107.11) ;
%Straight Lines [id:da20764974600729147] 
\draw    (89.06,96.89) -- (79.06,107.11) ;
%Straight Lines [id:da4787036285423938] 
\draw    (89.06,96.89) -- (59.06,107.11) ;
%Shape: Circle [id:dp6787178527201608] 
\draw   (96.5,164.56) .. controls (96.5,168.67) and (93.17,172) .. (89.06,172) .. controls (84.94,172) and (81.61,168.67) .. (81.61,164.56) .. controls (81.61,160.44) and (84.94,157.11) .. (89.06,157.11) .. controls (93.17,157.11) and (96.5,160.44) .. (96.5,164.56) -- cycle ;
%Shape: Circle [id:dp8189142658483558] 
\draw   (76.5,164.56) .. controls (76.5,168.67) and (73.17,172) .. (69.06,172) .. controls (64.94,172) and (61.61,168.67) .. (61.61,164.56) .. controls (61.61,160.44) and (64.94,157.11) .. (69.06,157.11) .. controls (73.17,157.11) and (76.5,160.44) .. (76.5,164.56) -- cycle ;
%Shape: Circle [id:dp21275076334366427] 
\draw   (106.5,139.44) .. controls (106.5,143.56) and (103.17,146.89) .. (99.06,146.89) .. controls (94.94,146.89) and (91.61,143.56) .. (91.61,139.44) .. controls (91.61,135.33) and (94.94,132) .. (99.06,132) .. controls (103.17,132) and (106.5,135.33) .. (106.5,139.44) -- cycle ;
%Shape: Circle [id:dp1824568474340943] 
\draw   (86.5,139.44) .. controls (86.5,143.56) and (83.17,146.89) .. (79.06,146.89) .. controls (74.94,146.89) and (71.61,143.56) .. (71.61,139.44) .. controls (71.61,135.33) and (74.94,132) .. (79.06,132) .. controls (83.17,132) and (86.5,135.33) .. (86.5,139.44) -- cycle ;
%Shape: Circle [id:dp825767248504503] 
\draw   (66.5,139.44) .. controls (66.5,143.56) and (63.17,146.89) .. (59.06,146.89) .. controls (54.94,146.89) and (51.61,143.56) .. (51.61,139.44) .. controls (51.61,135.33) and (54.94,132) .. (59.06,132) .. controls (63.17,132) and (66.5,135.33) .. (66.5,139.44) -- cycle ;
%Straight Lines [id:da6766885451674735] 
\draw    (89.06,157.11) -- (99.06,146.89) ;
%Straight Lines [id:da08122409377631135] 
\draw    (89.06,157.11) -- (79.06,146.89) ;
%Straight Lines [id:da8441374241505181] 
\draw    (89.06,157.11) -- (59.06,146.89) ;
%Straight Lines [id:da7442737845395763] 
\draw    (69.06,157.11) -- (59.06,146.89) ;
%Straight Lines [id:da9566636567575862] 
\draw    (69.06,157.11) -- (79.06,146.89) ;
%Straight Lines [id:da19409192754236826] 
\draw    (69.06,157.11) -- (99.06,146.89) ;

%Straight Lines [id:da39227385116907143] 
\draw    (59.06,122) -- (79.06,132) ;
%Straight Lines [id:da16288130182449367] 
\draw    (59.06,122) -- (99.06,132) ;
%Straight Lines [id:da19810001689574364] 
\draw    (79.06,122) -- (59.06,132) ;
%Straight Lines [id:da24191813694330322] 
\draw    (79.06,122) -- (79.06,132) ;
%Straight Lines [id:da1525732415062876] 
\draw    (79.06,122) -- (99.06,132) ;
%Straight Lines [id:da22405676573237499] 
\draw    (99.06,122) -- (99.06,132) ;
%Straight Lines [id:da9334192766546668] 
\draw    (99.06,122) -- (79.06,132) ;
%Straight Lines [id:da3285219924463475] 
\draw    (99.06,122) -- (59.06,132) ;
%Straight Lines [id:da28988712234136327] 
\draw    (59.06,122) -- (59.06,132) ;

%Straight Lines [id:da08693151331707771] 
\draw    (290,80) -- (263,80) ;
\draw [shift={(260,80)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3246311983059058] 
\draw    (290,90) -- (263,90) ;
\draw [shift={(260,90)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (53,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {Inputs};
% Text Node
\draw (184,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {NeuroDiff};
% Text Node
\draw (196,76.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.70935600000001pt}\setlength\topsep{0pt}
	\begin{center}
	Forward\\Analysis
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (183,114.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{61.370000000000005pt}\setlength\topsep{0pt}
	\begin{center}
	{\small Convex}\\{\small Approximation}
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (187.5,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{53.720000000000006pt}\setlength\topsep{0pt}
	\begin{center}
	{\small Intermediate}\\{\small Variables}
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (296,173.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.848000000000006pt}\setlength\topsep{0pt}
	\begin{center}
	Check $\displaystyle \epsilon $
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (369,125) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{16.025356000000002pt}\setlength\topsep{0pt}
	\begin{center}
	Yes
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (397,129) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{29.931356pt}\setlength\topsep{0pt}
	\begin{center}
	Verified
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (296.5,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.154pt}\setlength\topsep{0pt}
	\begin{center}
	Partition\\$\displaystyle X$
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (307,111) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{13.146644000000002pt}\setlength\topsep{0pt}
	\begin{center}
	No
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (57.56,65.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{30.498000000000005pt}\setlength\topsep{0pt}
	\begin{center}
	$ f $
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (119.56,65.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{30.498000000000005pt}\setlength\topsep{0pt}
	\begin{center}
	$ f' $
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (113.06,183.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.63pt}\setlength\topsep{0pt}
	\begin{center}
	$\displaystyle X\subseteq \mathbb{R}^{n}$
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (73.56,186.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
	\begin{center}
	$\displaystyle \epsilon $
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (269,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{16.127356000000002pt}\setlength\topsep{0pt}
	\begin{center}
	$\displaystyle X_{1}$
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (269,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{16.127356000000002pt}\setlength\topsep{0pt}
	\begin{center}
	$\displaystyle X_{2}$
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (296.5,128.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.732pt}\setlength\topsep{0pt}
	\begin{center}
	Proven?
	\end{center}
	
	\end{minipage}};


\end{tikzpicture}


==> figs/lemma_fig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5621186100506654] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (102,180) -- (338,180) ;
\draw [shift={(340,180)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(100,180)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9708804498380784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (220,92) -- (220,268) ;
\draw [shift={(220,270)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(220,90)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43894388755903013] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (140,260) -- (300,100) ;
%Straight Lines [id:da002818047409691604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300,100) -- (140,200) ;
%Straight Lines [id:da1715235527986837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (300,160) -- (140,260) ;
%Straight Lines [id:da5537839721735281] 
\draw    (140,174) -- (140,186) ;
%Straight Lines [id:da6486767585115278] 
\draw    (300,174) -- (300,186) ;

% Text Node
\draw (136,125.4) node [anchor=north west][inner sep=0.75pt]    {$( x-l)\frac{u-l'}{u-l} +l'$};
% Text Node
\draw (223,207.4) node [anchor=north west][inner sep=0.75pt]    {$( x-u)\frac{u'-l}{u-l} +u'$};
% Text Node
\draw (137,160.4) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (296,187.4) node [anchor=north west][inner sep=0.75pt]    {$u$};


\end{tikzpicture}


==> figs/linear_relax.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5621186100506654] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (102,180) -- (338,180) ;
\draw [shift={(340,180)}, rotate = 180] [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(100,180)}, rotate = 0] [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9708804498380784] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (220,62) -- (220,238) ;
\draw [shift={(220,240)}, rotate = 270] [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(220,60)}, rotate = 90] [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43894388755903013] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (220,180) -- (340,60) ;
%Straight Lines [id:da1261778605228432] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (220,180) -- (100,180) ;
%Straight Lines [id:da002818047409691604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (320,80) -- (120,180) ;
%Straight Lines [id:da1715235527986837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (320,130) -- (120,230) ;
%Straight Lines [id:da21391376020902975] 
\draw    (120,175.28) -- (120,180) ;
%Straight Lines [id:da9349071337756625] 
\draw    (120,180) -- (120,184.72) ;
%Straight Lines [id:da2699517570437805] 
\draw    (320,175.28) -- (320,180) ;
%Straight Lines [id:da4265291468096436] 
\draw    (320,180) -- (320,184.72) ;

% Text Node
\draw (117.5,196) node  [font=\Large]  {$\underline{LB}\left( n \right)$};
% Text Node
\draw (337,196) node  [font=\Large]  {$\overline{UB}\left( n \right)$};
% Text Node
\draw (166.5,140.5) node  [font=\Large,rotate=-333.19]  {$UB( ReLU(n) )$};
% Text Node
\draw (300,152.46) node  [font=\Large,rotate=-333.19]  {$LB( ReLU(n) )$};


\end{tikzpicture}


==> figs/motex2layer.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394.8000030517578); %set diagram left start at 0, and has height of 394.8000030517578

%Shape: Circle [id:dp34241330653932067] 
\draw   (75,175) .. controls (75,161.19) and (86.19,150) .. (100,150) .. controls (113.81,150) and (125,161.19) .. (125,175) .. controls (125,188.81) and (113.81,200) .. (100,200) .. controls (86.19,200) and (75,188.81) .. (75,175) -- cycle ;
%Shape: Circle [id:dp41065166902904626] 
\draw   (75,100) .. controls (75,86.19) and (86.19,75) .. (100,75) .. controls (113.81,75) and (125,86.19) .. (125,100) .. controls (125,113.81) and (113.81,125) .. (100,125) .. controls (86.19,125) and (75,113.81) .. (75,100) -- cycle ;
%Shape: Circle [id:dp40483783964492026] 
\draw   (75,250) .. controls (75,236.19) and (86.19,225) .. (100,225) .. controls (113.81,225) and (125,236.19) .. (125,250) .. controls (125,263.81) and (113.81,275) .. (100,275) .. controls (86.19,275) and (75,263.81) .. (75,250) -- cycle ;
%Shape: Circle [id:dp46268332512914756] 
\draw   (175,225) .. controls (175,211.19) and (186.19,200) .. (200,200) .. controls (213.81,200) and (225,211.19) .. (225,225) .. controls (225,238.81) and (213.81,250) .. (200,250) .. controls (186.19,250) and (175,238.81) .. (175,225) -- cycle ;
%Shape: Circle [id:dp37297033939244173] 
\draw   (175,125) .. controls (175,111.19) and (186.19,100) .. (200,100) .. controls (213.81,100) and (225,111.19) .. (225,125) .. controls (225,138.81) and (213.81,150) .. (200,150) .. controls (186.19,150) and (175,138.81) .. (175,125) -- cycle ;
%Straight Lines [id:da8339229391161269] 
\draw    (125,100) -- (172.32,123.66) ;
\draw [shift={(175,125)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2911234225445125] 
\draw    (125,100) -- (173.89,222.21) ;
\draw [shift={(175,225)}, rotate = 248.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da24815609644474668] 
\draw    (125,175) -- (172.88,127.12) ;
\draw [shift={(175,125)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6811832588192949] 
\draw    (125,250) -- (172.32,226.34) ;
\draw [shift={(175,225)}, rotate = 513.4300000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da84952601885845] 
\draw    (125,175) -- (172.88,222.88) ;
\draw [shift={(175,225)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7046423339728956] 
\draw    (125,250) -- (173.89,127.79) ;
\draw [shift={(175,125)}, rotate = 471.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp13563446564676784] 
\draw   (275,225) .. controls (275,211.19) and (286.19,200) .. (300,200) .. controls (313.81,200) and (325,211.19) .. (325,225) .. controls (325,238.81) and (313.81,250) .. (300,250) .. controls (286.19,250) and (275,238.81) .. (275,225) -- cycle ;
%Shape: Circle [id:dp818022405634492] 
\draw   (275,125) .. controls (275,111.19) and (286.19,100) .. (300,100) .. controls (313.81,100) and (325,111.19) .. (325,125) .. controls (325,138.81) and (313.81,150) .. (300,150) .. controls (286.19,150) and (275,138.81) .. (275,125) -- cycle ;
%Shape: Circle [id:dp8652117882296453] 
\draw   (375,125) .. controls (375,111.19) and (386.19,100) .. (400,100) .. controls (413.81,100) and (425,111.19) .. (425,125) .. controls (425,138.81) and (413.81,150) .. (400,150) .. controls (386.19,150) and (375,138.81) .. (375,125) -- cycle ;
%Shape: Circle [id:dp8104123077273672] 
\draw   (375,225) .. controls (375,211.19) and (386.19,200) .. (400,200) .. controls (413.81,200) and (425,211.19) .. (425,225) .. controls (425,238.81) and (413.81,250) .. (400,250) .. controls (386.19,250) and (375,238.81) .. (375,225) -- cycle ;

% Text Node
\draw (54,100) node    {$[ 0,.7]$};
% Text Node
\draw (54,175) node    {$[ .6,1]$};
% Text Node
\draw (54,250) node    {$[ 0,1]$};
% Text Node
\draw (100,100) node    {$n_{0,1}$};
% Text Node
\draw (100,175) node    {$n_{0,2}$};
% Text Node
\draw (100,250) node    {$n_{0,3}$};
% Text Node
\draw (155.5,100) node  [font=\normalsize] [align=left] {.05};
% Text Node
\draw (126.5,127.5) node  [font=\normalsize] [align=left] {\mbox{-}1};
% Text Node
\draw (130.5,149.5) node  [font=\normalsize] [align=left] {.05};
% Text Node
\draw (128.5,194.5) node  [font=\normalsize] [align=left] {1};
% Text Node
\draw (128.5,219.5) node  [font=\normalsize] [align=left] {1};
% Text Node
\draw (155.5,250) node  [font=\normalsize] [align=left] {.05};
% Text Node
\draw (200,225) node    {$n_{0,3}$};
% Text Node
\draw (200,125) node    {$n_{0,3}$};
% Text Node
\draw (300,225) node    {$n_{0,3}$};
% Text Node
\draw (300,125) node    {$n_{0,3}$};
% Text Node
\draw (400,125) node    {$n_{0,3}$};
% Text Node
\draw (400,225) node    {$n_{0,3}$};


\end{tikzpicture}


==> figs/motex2layer_w_computations.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,395); %set diagram left start at 0, and has height of 395

%Shape: Circle [id:dp29452950296941915] 
%\draw   (90,55) .. controls (90,41.19) and (101.19,30) .. (115,30) .. controls (128.81,30) and (140,41.19) .. (140,55) .. controls (140,68.81) and (128.81,80) .. (115,80) .. controls (101.19,80) and (90,68.81) .. (90,55) -- cycle ;
\draw (115,55) +(-25,-20) rectangle +(25,20) ;
%Shape: Circle [id:dp7730288688046164] 
%\draw   (90,160) .. controls (90,146.19) and (101.19,135) .. (115,135) .. controls (128.81,135) and (140,146.19) .. (140,160) .. controls (140,173.81) and (128.81,185) .. (115,185) .. controls (101.19,185) and (90,173.81) .. (90,160) -- cycle ;
\draw (115,160) +(-25,-20) rectangle +(25,20) ;
%Shape: Circle [id:dp7848793538270885] 
\draw   (190,160) .. controls (190,146.19) and (201.19,135) .. (215,135) .. controls (228.81,135) and (240,146.19) .. (240,160) .. controls (240,173.81) and (228.81,185) .. (215,185) .. controls (201.19,185) and (190,173.81) .. (190,160) -- cycle ;
%Shape: Circle [id:dp2581761932666119] 
\draw   (190,55) .. controls (190,41.19) and (201.19,30) .. (215,30) .. controls (228.81,30) and (240,41.19) .. (240,55) .. controls (240,68.81) and (228.81,80) .. (215,80) .. controls (201.19,80) and (190,68.81) .. (190,55) -- cycle ;
%Shape: Circle [id:dp03162623697960232] 
\draw   (290,160) .. controls (290,146.19) and (301.19,135) .. (315,135) .. controls (328.81,135) and (340,146.19) .. (340,160) .. controls (340,173.81) and (328.81,185) .. (315,185) .. controls (301.19,185) and (290,173.81) .. (290,160) -- cycle ;
%Shape: Circle [id:dp02546394024001375] 
\draw   (290,55) .. controls (290,41.19) and (301.19,30) .. (315,30) .. controls (328.81,30) and (340,41.19) .. (340,55) .. controls (340,68.81) and (328.81,80) .. (315,80) .. controls (301.19,80) and (290,68.81) .. (290,55) -- cycle ;
%Shape: Circle [id:dp12084775666404268] 
%\draw   (371,105) .. controls (371,91.19) and (382.19,80) .. (396,80) .. controls (409.81,80) and (421,91.19) .. (421,105) .. controls (421,118.81) and (409.81,130) .. (396,130) .. controls (382.19,130) and (371,118.81) .. (371,105) -- cycle ;
\draw (396,105) +(-25,-20) rectangle +(25,20) ;
%Straight Lines [id:da34998381745971496] 
\draw    (140,160) -- (187,160) ;
\draw [shift={(190,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4638805061238097] 
\draw    (140,160) -- (188.71,57.71) ;
\draw [shift={(190,55)}, rotate = 475.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da15742477491714235] 
\draw    (140,55) -- (187,55) ;
\draw [shift={(190,55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9054930639679811] 
\draw    (140,55) -- (188.71,157.29) ;
\draw [shift={(190,160)}, rotate = 244.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0727882271401632] 
\draw    (240,160) -- (288.71,57.71) ;
\draw [shift={(290,55)}, rotate = 475.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da02068180741540726] 
\draw    (240,55) -- (288.71,157.29) ;
\draw [shift={(290,160)}, rotate = 244.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4941096166166473] 
\draw    (340,55) -- (369.42,102.45) ;
\draw [shift={(371,105)}, rotate = 238.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0005753242144755921] 
\draw    (340,160) -- (369.53,107.61) ;
\draw [shift={(371,105)}, rotate = 479.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6663993224468625] 
\draw    (240,160) -- (287,160) ;
\draw [shift={(290,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da971612493075633] 
\draw    (240,55) -- (287,55) ;
\draw [shift={(290,55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (165,43) node  [font=\normalsize] [align=left] {1.9};
% Text Node
\draw (140,90) node  [font=\normalsize] [align=left] {1.1};
% Text Node
\draw (140,120) node  [font=\normalsize] [align=left] {\mbox{-}1.9};
% Text Node
\draw (165,172.5) node  [font=\normalsize] [align=left] {1.0};
% Text Node
\draw (265,42.5) node  [font=\normalsize] [align=left] {2.1};
% Text Node
\draw (238,90) node  [font=\normalsize] [align=left] {0.9};
% Text Node
\draw (265,172.5) node  [font=\normalsize] [align=left] {1.1};
% Text Node
\draw (238,120) node  [font=\normalsize] [align=left] {\mbox{-}1.0};
% Text Node
\draw (366.5,69) node  [font=\normalsize] [align=left] {1.0};
% Text Node
\draw (369,141) node  [font=\normalsize] [align=left] {\mbox{-}1.0};
% Text Node
\draw (115,55) node  {$n_{0,1}$};
% Text Node
\draw (115,160) node    {$n_{0,2}$};
% Text Node
\draw (215,160) node    {$n_{1,2}$};
% Text Node
\draw (215,55) node    {$n_{1,1}$};
% Text Node
\draw (315,55) node    {$n_{2,1}$};
% Text Node
\draw (315,160) node    {$n_{2,2}$};
% Text Node
\draw (396,105) node    {$n_{3,1}$};
% Text Node
\draw (55,57) node    {$x_{1} \in [ -2,2]$};
% Text Node
\draw (54,161) node    {$x_{2} \in [ -2,2]$};
% Text Node
\draw (118.5,120) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\mbox{-}2.0};
% Text Node
\draw (119.5,90) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {1.0};
% Text Node
\draw (165,29.5) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {2.0};
% Text Node
\draw (165,185.5) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {1.0};
% Text Node
\draw (213.5,120) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\mbox{-}1.0};
% Text Node
\draw (213.5,90) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {1.0};
% Text Node
\draw (265,29.5) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {2.0};
% Text Node
\draw (265,185.5) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {1.0};
% Text Node
\draw (366.5,56.5) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {1.0};
% Text Node
\draw (369,154.5) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\mbox{-}1.0};


\end{tikzpicture}


==> figs/motex_combined.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,490.8666687011719); %set diagram left start at 0, and has height of 490.8666687011719

%Shape: Circle [id:dp29452950296941915] 
\draw   (58,135) .. controls (58,121.19) and (69.19,110) .. (83,110) .. controls (96.81,110) and (108,121.19) .. (108,135) .. controls (108,148.81) and (96.81,160) .. (83,160) .. controls (69.19,160) and (58,148.81) .. (58,135) -- cycle ;
%Shape: Circle [id:dp7730288688046164] 
\draw   (58,260) .. controls (58,246.19) and (69.19,235) .. (83,235) .. controls (96.81,235) and (108,246.19) .. (108,260) .. controls (108,273.81) and (96.81,285) .. (83,285) .. controls (69.19,285) and (58,273.81) .. (58,260) -- cycle ;
%Shape: Circle [id:dp7848793538270885] 
\draw   (189,155) .. controls (189,141.19) and (200.19,130) .. (214,130) .. controls (227.81,130) and (239,141.19) .. (239,155) .. controls (239,168.81) and (227.81,180) .. (214,180) .. controls (200.19,180) and (189,168.81) .. (189,155) -- cycle ;
%Shape: Circle [id:dp2581761932666119] 
\draw   (189,50) .. controls (189,36.19) and (200.19,25) .. (214,25) .. controls (227.81,25) and (239,36.19) .. (239,50) .. controls (239,63.81) and (227.81,75) .. (214,75) .. controls (200.19,75) and (189,63.81) .. (189,50) -- cycle ;
%Shape: Circle [id:dp03162623697960232] 
\draw   (289,155) .. controls (289,141.19) and (300.19,130) .. (314,130) .. controls (327.81,130) and (339,141.19) .. (339,155) .. controls (339,168.81) and (327.81,180) .. (314,180) .. controls (300.19,180) and (289,168.81) .. (289,155) -- cycle ;
%Shape: Circle [id:dp02546394024001375] 
\draw   (289,50) .. controls (289,36.19) and (300.19,25) .. (314,25) .. controls (327.81,25) and (339,36.19) .. (339,50) .. controls (339,63.81) and (327.81,75) .. (314,75) .. controls (300.19,75) and (289,63.81) .. (289,50) -- cycle ;
%Shape: Circle [id:dp12084775666404268] 
\draw   (370,100) .. controls (370,86.19) and (381.19,75) .. (395,75) .. controls (408.81,75) and (420,86.19) .. (420,100) .. controls (420,113.81) and (408.81,125) .. (395,125) .. controls (381.19,125) and (370,113.81) .. (370,100) -- cycle ;
%Straight Lines [id:da34998381745971496] 
\draw    (108,260) -- (188.73,161.55) ;
\draw [shift={(190,160)}, rotate = 489.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4638805061238097] 
\draw    (108,260) -- (189.26,56.86) ;
\draw [shift={(190,55)}, rotate = 471.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da15742477491714235] 
\draw    (108,135) -- (188.57,56.4) ;
\draw [shift={(190,55)}, rotate = 495.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9054930639679811] 
\draw    (108,135) -- (188.09,159.42) ;
\draw [shift={(190,160)}, rotate = 196.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da0727882271401632] 
\draw    (239,155) -- (288.14,51.81) ;
\draw [shift={(289,50)}, rotate = 475.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da02068180741540726] 
\draw    (239,50) -- (288.14,153.19) ;
\draw [shift={(289,155)}, rotate = 244.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4941096166166473] 
\draw    (339,50) -- (368.95,98.3) ;
\draw [shift={(370,100)}, rotate = 238.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da0005753242144755921] 
\draw    (339,155) -- (369.02,101.74) ;
\draw [shift={(370,100)}, rotate = 479.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6663993224468625] 
\draw    (239,155) -- (287,155) ;
\draw [shift={(289,155)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da971612493075633] 
\draw    (239,50) -- (287,50) ;
\draw [shift={(289,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Circle [id:dp8030324477506318] 
\draw   (189,340) .. controls (189,326.19) and (200.19,315) .. (214,315) .. controls (227.81,315) and (239,326.19) .. (239,340) .. controls (239,353.81) and (227.81,365) .. (214,365) .. controls (200.19,365) and (189,353.81) .. (189,340) -- cycle ;
%Shape: Circle [id:dp9566727026160943] 
\draw   (189,235) .. controls (189,221.19) and (200.19,210) .. (214,210) .. controls (227.81,210) and (239,221.19) .. (239,235) .. controls (239,248.81) and (227.81,260) .. (214,260) .. controls (200.19,260) and (189,248.81) .. (189,235) -- cycle ;
%Shape: Circle [id:dp8944834318096129] 
\draw   (289,340) .. controls (289,326.19) and (300.19,315) .. (314,315) .. controls (327.81,315) and (339,326.19) .. (339,340) .. controls (339,353.81) and (327.81,365) .. (314,365) .. controls (300.19,365) and (289,353.81) .. (289,340) -- cycle ;
%Shape: Circle [id:dp6658185650363042] 
\draw   (289,235) .. controls (289,221.19) and (300.19,210) .. (314,210) .. controls (327.81,210) and (339,221.19) .. (339,235) .. controls (339,248.81) and (327.81,260) .. (314,260) .. controls (300.19,260) and (289,248.81) .. (289,235) -- cycle ;
%Shape: Circle [id:dp6593939092378183] 
\draw   (370,285) .. controls (370,271.19) and (381.19,260) .. (395,260) .. controls (408.81,260) and (420,271.19) .. (420,285) .. controls (420,298.81) and (408.81,310) .. (395,310) .. controls (381.19,310) and (370,298.81) .. (370,285) -- cycle ;
%Straight Lines [id:da0626477302136288] 
\draw    (239,340) -- (288.14,236.81) ;
\draw [shift={(289,235)}, rotate = 475.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da25385329899344744] 
\draw    (239,235) -- (288.14,338.19) ;
\draw [shift={(289,340)}, rotate = 244.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4375525698439158] 
\draw    (339,235) -- (368.95,283.3) ;
\draw [shift={(370,285)}, rotate = 238.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5029544441411445] 
\draw    (339,340) -- (369.02,286.74) ;
\draw [shift={(370,285)}, rotate = 479.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da06144890935208547] 
\draw    (239,340) -- (287,340) ;
\draw [shift={(289,340)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7385323890839256] 
\draw    (239,235) -- (287,235) ;
\draw [shift={(289,235)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da604469571522999] 
\draw    (108,135) -- (187.74,233.45) ;
\draw [shift={(189,235)}, rotate = 230.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8204872885054236] 
\draw    (108,135) -- (188.27,338.14) ;
\draw [shift={(189,340)}, rotate = 248.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3336919681677607] 
\draw    (108,260) -- (187.09,235.59) ;
\draw [shift={(189,235)}, rotate = 522.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8269093039211755] 
\draw    (108,260) -- (187.58,338.59) ;
\draw [shift={(189,340)}, rotate = 224.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Circle [id:dp7976205398734493] 
\draw   (430,196) .. controls (430,182.19) and (441.19,171) .. (455,171) .. controls (468.81,171) and (480,182.19) .. (480,196) .. controls (480,209.81) and (468.81,221) .. (455,221) .. controls (441.19,221) and (430,209.81) .. (430,196) -- cycle ;
%Straight Lines [id:da7001345449021252] 
\draw    (420,100) -- (429.79,194.01) ;
\draw [shift={(430,196)}, rotate = 264.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5574944153517596] 
\draw    (420,285) -- (429.78,197.99) ;
\draw [shift={(430,196)}, rotate = 456.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% Text Node
\draw (165.5,56) node [scale=1] [align=left] {1.9};
% Text Node
\draw (192.5,83) node [scale=1] [align=left] {1.1};
% Text Node
\draw (177,141) node [scale=1] [align=left] {\mbox{-}2.1};
% Text Node
\draw (189.5,184) node [scale=1] [align=left] {1.0};
% Text Node
\draw (263.5,34) node [scale=1] [align=left] {2.1};
% Text Node
\draw (237,85) node [scale=1] [align=left] {\mbox{-}0.9};
% Text Node
\draw (251.5,166) node [scale=1] [align=left] {1.1};
% Text Node
\draw (237,115) node [scale=1] [align=left] {\mbox{-}1.0};
% Text Node
\draw (371.5,64) node [scale=1] [align=left] {1.0};
% Text Node
\draw (374,136) node [scale=1] [align=left] {\mbox{-}1.0};
% Text Node
\draw (263.5,219) node [scale=1] [align=left] {2};
% Text Node
\draw (237,270) node [scale=1] [align=left] {\mbox{-}1};
% Text Node
\draw (251.5,351) node [scale=1] [align=left] {1};
% Text Node
\draw (237,300) node [scale=1] [align=left] {\mbox{-}1};
% Text Node
\draw (371.5,249) node [scale=1] [align=left] {1};
% Text Node
\draw (374,321) node [scale=1] [align=left] {\mbox{-}1};
% Text Node
\draw (186.5,210) node [scale=1] [align=left] {2};
% Text Node
\draw (186.5,309) node  [align=left] {1};
% Text Node
\draw (179.5,251) node  [align=left] {\mbox{-}2};
% Text Node
\draw (170.5,339) node  [align=left] {1};
% Text Node
\draw (83,135) node   {$n_{0,1}$};
% Text Node
\draw (83,260) node   {$n_{0,2}$};
% Text Node
\draw (214,50) node   {$n_{1,1}$};
% Text Node
\draw (214,155) node   {$n_{1,2}$};
% Text Node
\draw (314,50) node   {$n_{2,1}$};
% Text Node
\draw (314,155) node   {$n_{2,2}$};
% Text Node
\draw (395,100) node   {$n_{3,1}$};
% Text Node
\draw (214,235) node   {$n'_{1,1}$};
% Text Node
\draw (214,340) node   {$n'_{1,2}$};
% Text Node
\draw (314,235) node   {$n'_{2,1}$};
% Text Node
\draw (314,340) node   {$n'_{2,2}$};
% Text Node
\draw (395,285) node   {$n'_{3,1}$};
% Text Node
\draw (455,196) node   {$\delta $};
% Text Node
\draw (437.5,141) node [scale=1] [align=left] {\mbox{-}1};
% Text Node
\draw (436.5,249) node [scale=1] [align=left] {1};


% Text Node
\draw (43,135) node   {$x_1$};
% Text Node
\draw (43,260) node   {$x_2$};

\draw (510,196) node   {$f'-f$};

\end{tikzpicture}



==> figs/motex_conc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,461); %set diagram left start at 0, and has height of 461

%Shape: Circle [id:dp3477853434711644] 
\draw   (40,55.33) .. controls (40,41.53) and (51.19,30.33) .. (65,30.33) .. controls (78.81,30.33) and (90,41.53) .. (90,55.33) .. controls (90,69.14) and (78.81,80.33) .. (65,80.33) .. controls (51.19,80.33) and (40,69.14) .. (40,55.33) -- cycle ;
%Shape: Circle [id:dp340302200627272] 
\draw   (170,55.33) .. controls (170,41.53) and (181.19,30.33) .. (195,30.33) .. controls (208.81,30.33) and (220,41.53) .. (220,55.33) .. controls (220,69.14) and (208.81,80.33) .. (195,80.33) .. controls (181.19,80.33) and (170,69.14) .. (170,55.33) -- cycle ;
%Shape: Circle [id:dp8648816362042863] 
\draw   (170,205.33) .. controls (170,191.53) and (181.19,180.33) .. (195,180.33) .. controls (208.81,180.33) and (220,191.53) .. (220,205.33) .. controls (220,219.14) and (208.81,230.33) .. (195,230.33) .. controls (181.19,230.33) and (170,219.14) .. (170,205.33) -- cycle ;
%Shape: Circle [id:dp0718016291504322] 
\draw   (40,205.33) .. controls (40,191.53) and (51.19,180.33) .. (65,180.33) .. controls (78.81,180.33) and (90,191.53) .. (90,205.33) .. controls (90,219.14) and (78.81,230.33) .. (65,230.33) .. controls (51.19,230.33) and (40,219.14) .. (40,205.33) -- cycle ;
%Shape: Circle [id:dp36074725334199054] 
\draw   (110,316.33) .. controls (110,302.53) and (121.19,291.33) .. (135,291.33) .. controls (148.81,291.33) and (160,302.53) .. (160,316.33) .. controls (160,330.14) and (148.81,341.33) .. (135,341.33) .. controls (121.19,341.33) and (110,330.14) .. (110,316.33) -- cycle ;
%Straight Lines [id:da4830467038626779] 
\draw    (65,80.33) -- (65,178.33) ;
\draw [shift={(65,180.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6559633273133572] 
\draw    (195,80.33) -- (195,178.33) ;
\draw [shift={(195,180.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6702947498516574] 
\draw    (195,80.33) -- (66.59,179.11) ;
\draw [shift={(65,180.33)}, rotate = 322.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da410799694588483] 
\draw    (65,80.33) -- (193.41,179.11) ;
\draw [shift={(195,180.33)}, rotate = 217.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3771185529221218] 
\draw    (195,230.33) -- (136.4,289.91) ;
\draw [shift={(135,291.33)}, rotate = 314.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5059391581413158] 
\draw    (65,230.33) -- (133.49,290.02) ;
\draw [shift={(135,291.33)}, rotate = 221.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (47,129) node  [align=left] {1.9};
% Text Node
\draw (109,99) node  [align=left] {1.1};
% Text Node
\draw (148,99) node  [align=left] {\mbox{-}2.1};
% Text Node
\draw (209,129) node  [align=left] {1};
% Text Node
\draw (84,269) node  [align=left] {1};
% Text Node
\draw (179,269) node  [align=left] {\mbox{-}1};
% Text Node
\draw (65,55.33) node   {$n_{11}$};
% Text Node
\draw (195,55.33) node   {$n_{12}$};
% Text Node
\draw (65,205.33) node   {$n_{21}$};
% Text Node
\draw (195,205.33) node   {$n_{22}$};
% Text Node
\draw (135,316.33) node   {$n_{31}$};
% Text Node
\draw (65,20.33) node  [align=left] {[4, 6]};
% Text Node
\draw (195,19.33) node  [align=left] {[1, 5]};


\end{tikzpicture}


==> figs/motex_errors.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,394.8000030517578); %set diagram left start at 0, and has height of 394.8000030517578

%Shape: Circle [id:dp29452950296941915] 
\draw   (90,55) .. controls (90,41.19) and (101.19,30) .. (115,30) .. controls (128.81,30) and (140,41.19) .. (140,55) .. controls (140,68.81) and (128.81,80) .. (115,80) .. controls (101.19,80) and (90,68.81) .. (90,55) -- cycle ;
%Shape: Circle [id:dp7730288688046164] 
\draw   (90,160) .. controls (90,146.19) and (101.19,135) .. (115,135) .. controls (128.81,135) and (140,146.19) .. (140,160) .. controls (140,173.81) and (128.81,185) .. (115,185) .. controls (101.19,185) and (90,173.81) .. (90,160) -- cycle ;
%Shape: Circle [id:dp7848793538270885] 
\draw   (190,160) .. controls (190,146.19) and (201.19,135) .. (215,135) .. controls (228.81,135) and (240,146.19) .. (240,160) .. controls (240,173.81) and (228.81,185) .. (215,185) .. controls (201.19,185) and (190,173.81) .. (190,160) -- cycle ;
%Shape: Circle [id:dp2581761932666119] 
\draw   (190,55) .. controls (190,41.19) and (201.19,30) .. (215,30) .. controls (228.81,30) and (240,41.19) .. (240,55) .. controls (240,68.81) and (228.81,80) .. (215,80) .. controls (201.19,80) and (190,68.81) .. (190,55) -- cycle ;
%Shape: Circle [id:dp03162623697960232] 
\draw   (290,160) .. controls (290,146.19) and (301.19,135) .. (315,135) .. controls (328.81,135) and (340,146.19) .. (340,160) .. controls (340,173.81) and (328.81,185) .. (315,185) .. controls (301.19,185) and (290,173.81) .. (290,160) -- cycle ;
%Shape: Circle [id:dp02546394024001375] 
\draw   (290,55) .. controls (290,41.19) and (301.19,30) .. (315,30) .. controls (328.81,30) and (340,41.19) .. (340,55) .. controls (340,68.81) and (328.81,80) .. (315,80) .. controls (301.19,80) and (290,68.81) .. (290,55) -- cycle ;
%Shape: Circle [id:dp12084775666404268] 
\draw   (371,105) .. controls (371,91.19) and (382.19,80) .. (396,80) .. controls (409.81,80) and (421,91.19) .. (421,105) .. controls (421,118.81) and (409.81,130) .. (396,130) .. controls (382.19,130) and (371,118.81) .. (371,105) -- cycle ;
%Straight Lines [id:da34998381745971496] 
\draw    (140,160) -- (188,160) ;
\draw [shift={(190,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4638805061238097] 
\draw    (140,160) -- (189.14,56.81) ;
\draw [shift={(190,55)}, rotate = 475.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da15742477491714235] 
\draw    (140,55) -- (188,55) ;
\draw [shift={(190,55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9054930639679811] 
\draw    (140,55) -- (189.14,158.19) ;
\draw [shift={(190,160)}, rotate = 244.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da0727882271401632] 
\draw    (240,160) -- (289.14,56.81) ;
\draw [shift={(290,55)}, rotate = 475.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da02068180741540726] 
\draw    (240,55) -- (289.14,158.19) ;
\draw [shift={(290,160)}, rotate = 244.54000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4941096166166473] 
\draw    (340,55) -- (369.95,103.3) ;
\draw [shift={(371,105)}, rotate = 238.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da0005753242144755921] 
\draw    (340,160) -- (370.02,106.74) ;
\draw [shift={(371,105)}, rotate = 479.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6663993224468625] 
\draw    (240,160) -- (288,160) ;
\draw [shift={(290,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da971612493075633] 
\draw    (240,55) -- (288,55) ;
\draw [shift={(290,55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% Text Node
\draw (162.5,39) node [scale=1] [align=left] {1.9};
% Text Node
\draw (132.5,90) node [scale=1] [align=left] {1.1};
% Text Node
\draw (130,120) node [scale=1] [align=left] {\mbox{-}2.1};
% Text Node
\draw (161.5,171) node [scale=1] [align=left] {1.0};
% Text Node
\draw (264.5,39) node [scale=1] [align=left] {2.1};
% Text Node
\draw (238,90) node [scale=1] [align=left] {\mbox{-}0.9};
% Text Node
\draw (252.5,171) node [scale=1] [align=left] {1.1};
% Text Node
\draw (238,120) node [scale=1] [align=left] {\mbox{-}1.0};
% Text Node
\draw (372.5,69) node [scale=1] [align=left] {1.0};
% Text Node
\draw (375,141) node [scale=1] [align=left] {\mbox{-}1.0};
% Text Node
\draw (115,55) node   {$n_{0,1}$};
% Text Node
\draw (115,160) node   {$n_{0,2}$};
% Text Node
\draw (215,160) node   {$n_{1,2}$};
% Text Node
\draw (215,55) node   {$n_{1,1}$};
% Text Node
\draw (315,55) node   {$n_{2,1}$};
% Text Node
\draw (315,160) node   {$n_{2,2}$};
% Text Node
\draw (396,105) node   {$n_{3,1}$};
% Text Node
\draw (215,23) node   {$\Error{ n_{1,1}} =2.21$};
% Text Node
\draw (215,8) node   {$\Error{ n'_{1,1}} =1.67$};
% Text Node
\draw (315,23) node   {$\Error{ n_{2,1}} =5.25$};
% Text Node
\draw (315,8) node   {$\Error{ n'_{2,1}} =5.41$};
% Text Node
\draw (315,209) node   {$\Error{ n_{2,2}} =2.35$};
% Text Node
\draw (315,194) node   {$\Error{ n'_{2,2}} =2.25$};
% Text Node
\draw (215,209) node   {$\Error{ n_{1,2}} =0.00$};
% Text Node
\draw (215,194) node   {$\Error{ n'_{1,2}} =0.00$};


\end{tikzpicture}


==> figs/refine_motex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp06612404457840415] 
\draw   (80,60) .. controls (80,48.95) and (88.95,40) .. (100,40) .. controls (111.05,40) and (120,48.95) .. (120,60) .. controls (120,71.05) and (111.05,80) .. (100,80) .. controls (88.95,80) and (80,71.05) .. (80,60) -- cycle ;
%Shape: Circle [id:dp685015234974003] 
\draw   (80,120) .. controls (80,108.95) and (88.95,100) .. (100,100) .. controls (111.05,100) and (120,108.95) .. (120,120) .. controls (120,131.05) and (111.05,140) .. (100,140) .. controls (88.95,140) and (80,131.05) .. (80,120) -- cycle ;
%Shape: Circle [id:dp36531807362590973] 
\draw   (160,60) .. controls (160,48.95) and (168.95,40) .. (180,40) .. controls (191.05,40) and (200,48.95) .. (200,60) .. controls (200,71.05) and (191.05,80) .. (180,80) .. controls (168.95,80) and (160,71.05) .. (160,60) -- cycle ;
%Shape: Circle [id:dp8605838523620923] 
\draw   (160,120) .. controls (160,108.95) and (168.95,100) .. (180,100) .. controls (191.05,100) and (200,108.95) .. (200,120) .. controls (200,131.05) and (191.05,140) .. (180,140) .. controls (168.95,140) and (160,131.05) .. (160,120) -- cycle ;
%Shape: Circle [id:dp18951934248445623] 
\draw   (240,90) .. controls (240,78.95) and (248.95,70) .. (260,70) .. controls (271.05,70) and (280,78.95) .. (280,90) .. controls (280,101.05) and (271.05,110) .. (260,110) .. controls (248.95,110) and (240,101.05) .. (240,90) -- cycle ;
%Straight Lines [id:da2027373665168457] 
\draw    (120,60) -- (158,60) ;
\draw [shift={(160,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da534577266557194] 
\draw    (120,120) -- (158,120) ;
\draw [shift={(160,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6712362717076668] 
\draw    (200,120) -- (238.4,91.2) ;
\draw [shift={(240,90)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7166627548154052] 
\draw    (200,60) -- (238.4,88.8) ;
\draw [shift={(240,90)}, rotate = 216.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (132.5,51) node [scale=1.44,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {1.1};
% Text Node
\draw (133,129) node [scale=1.44,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {0.5};
% Text Node
\draw (213,57) node [scale=1.44,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (210,99) node [scale=1.44,color={rgb, 255:red, 105; green, 179; blue, 20 }  ,opacity=1 ] [align=left] {\mbox{-}1};
% Text Node
\draw (100,60) node [scale=1.44]  {$x_1$};
% Text Node
\draw (100,120) node [scale=1.44]  {$x_2$};
% Text Node
\draw (53.5,60) node [scale=1.44]  {$[ 0,1.5]$};
% Text Node
\draw (42,120) node [scale=1.44]  {$[ -0.5,0.5]$};
% Text Node
\draw (180,60) node [scale=1.44]  {$n_{1}$};
% Text Node
\draw (180,120) node [scale=1.44]  {$n_{2}$};
% Text Node
\draw (260,90) node [scale=1.44]  {$n_{3}$};
% Text Node
\draw (132,69) node [scale=1.44,color={rgb, 255:red, 105; green, 179; blue, 20 }  ,opacity=1 ] [align=left] {1.0};
% Text Node
\draw (133,111) node [scale=1.44,color={rgb, 255:red, 105; green, 179; blue, 20 }  ,opacity=1 ] [align=left] {1.0};
% Text Node
\draw (213,79) node [scale=1.44,color={rgb, 255:red, 105; green, 179; blue, 20 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (210,123) node [scale=1.44,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\mbox{-}1};


\end{tikzpicture}



==> figs/relu_cases.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da11872729237335633] 
\draw    (62,109) -- (218,109) ;
\draw [shift={(220,109)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(60,109)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da600553337325822] 
\draw    (120,105) -- (120,114) ;


%Straight Lines [id:da6925063730922737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,100) -- (140,120) ;


%Straight Lines [id:da41896108813189903] 
\draw    (80,93.5) -- (120,93.5) ;
\draw [shift={(120,93.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(80,93.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9199383015570599] 
\draw    (160,105) -- (160,114) ;


%Straight Lines [id:da30378076777253915] 
\draw    (180,105) -- (180,114) ;


%Straight Lines [id:da1230166122978178] 
\draw    (200,105) -- (200,114) ;


%Straight Lines [id:da5509311321252514] 
\draw    (100,105) -- (100,114) ;


%Straight Lines [id:da5738472999384122] 
\draw    (80,105) -- (80,114) ;


%Straight Lines [id:da31838287108942553] 
\draw    (60,68.5) -- (100,68.5) ;
\draw [shift={(100,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(60,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5300644743097899] 
\draw    (120,68.5) -- (160,68.5) ;
\draw [shift={(160,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(120,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da557198192275369] 
\draw    (180,68.5) -- (220,68.5) ;
\draw [shift={(220,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(180,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da3479388864134221] 
\draw    (262,109) -- (418,109) ;
\draw [shift={(420,109)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(260,109)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da27337312143474957] 
\draw    (320,105) -- (320,114) ;


%Straight Lines [id:da004642906603924524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340,100) -- (340,120) ;


%Straight Lines [id:da7707671882963331] 
\draw    (360,93.5) -- (400,93.5) ;
\draw [shift={(400,93.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(360,93.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da24024391283790048] 
\draw    (360,105) -- (360,114) ;


%Straight Lines [id:da2929384554675015] 
\draw    (380,105) -- (380,114) ;


%Straight Lines [id:da10259102279978471] 
\draw    (400,105) -- (400,114) ;


%Straight Lines [id:da9352077377686366] 
\draw    (300,105) -- (300,114) ;


%Straight Lines [id:da7201568177647115] 
\draw    (280,105) -- (280,114) ;


%Straight Lines [id:da18496092702143696] 
\draw    (260,68.5) -- (300,68.5) ;
\draw [shift={(300,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(260,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7030258587697158] 
\draw    (320,68.5) -- (360,68.5) ;
\draw [shift={(360,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(320,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da18319994704099463] 
\draw    (380,68.5) -- (420,68.5) ;
\draw [shift={(420,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(380,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8676491597243607] 
\draw    (462,109) -- (618,109) ;
\draw [shift={(620,109)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(460,109)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7665666001409754] 
\draw    (520,105) -- (520,114) ;


%Straight Lines [id:da7116808096314916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (540,100) -- (540,120) ;


%Straight Lines [id:da6710345877428927] 
\draw    (520,93.5) -- (560,93.5) ;
\draw [shift={(560,93.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(520,93.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da11105361795736979] 
\draw    (560,105) -- (560,114) ;


%Straight Lines [id:da5592748972289237] 
\draw    (580,105) -- (580,114) ;


%Straight Lines [id:da17007679477600934] 
\draw    (600,105) -- (600,114) ;


%Straight Lines [id:da4958249540911923] 
\draw    (500,105) -- (500,114) ;


%Straight Lines [id:da7667411096254836] 
\draw    (480,105) -- (480,114) ;


%Straight Lines [id:da5732477206119907] 
\draw    (460,68.5) -- (500,68.5) ;
\draw [shift={(500,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(460,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da19340730667070205] 
\draw    (520,68.5) -- (560,68.5) ;
\draw [shift={(560,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(520,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da07649523530764757] 
\draw    (580,68.5) -- (620,68.5) ;
\draw [shift={(620,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(580,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da05140543632041794] 
\draw    (95,48) -- (99.35,60.61) ;
\draw [shift={(100,62.5)}, rotate = 250.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8342695589631017] 
\draw    (36,47) -- (57.34,61.38) ;
\draw [shift={(59,62.5)}, rotate = 213.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Circle [id:dp03137610153553194] 
\draw   (330.4,48.7) .. controls (330.4,43.56) and (334.56,39.4) .. (339.7,39.4) .. controls (344.84,39.4) and (349,43.56) .. (349,48.7) .. controls (349,53.84) and (344.84,58) .. (339.7,58) .. controls (334.56,58) and (330.4,53.84) .. (330.4,48.7) -- cycle ;
%Shape: Circle [id:dp08091651712311876] 
\draw   (131.4,49.3) .. controls (131.4,44.16) and (135.56,40) .. (140.7,40) .. controls (145.84,40) and (150,44.16) .. (150,49.3) .. controls (150,54.44) and (145.84,58.6) .. (140.7,58.6) .. controls (135.56,58.6) and (131.4,54.44) .. (131.4,49.3) -- cycle ;
%Shape: Circle [id:dp6201286499407466] 
\draw   (190.4,49.3) .. controls (190.4,44.16) and (194.56,40) .. (199.7,40) .. controls (204.84,40) and (209,44.16) .. (209,49.3) .. controls (209,54.44) and (204.84,58.6) .. (199.7,58.6) .. controls (194.56,58.6) and (190.4,54.44) .. (190.4,49.3) -- cycle ;
%Shape: Circle [id:dp5185679422590702] 
\draw   (270.4,49.3) .. controls (270.4,44.16) and (274.56,40) .. (279.7,40) .. controls (284.84,40) and (289,44.16) .. (289,49.3) .. controls (289,54.44) and (284.84,58.6) .. (279.7,58.6) .. controls (274.56,58.6) and (270.4,54.44) .. (270.4,49.3) -- cycle ;
%Shape: Circle [id:dp8826762874752647] 
\draw   (390.4,49.3) .. controls (390.4,44.16) and (394.56,40) .. (399.7,40) .. controls (404.84,40) and (409,44.16) .. (409,49.3) .. controls (409,54.44) and (404.84,58.6) .. (399.7,58.6) .. controls (394.56,58.6) and (390.4,54.44) .. (390.4,49.3) -- cycle ;
%Shape: Circle [id:dp8292363959238713] 
\draw   (471,49.3) .. controls (471,44.16) and (475.16,40) .. (480.3,40) .. controls (485.44,40) and (489.6,44.16) .. (489.6,49.3) .. controls (489.6,54.44) and (485.44,58.6) .. (480.3,58.6) .. controls (475.16,58.6) and (471,54.44) .. (471,49.3) -- cycle ;
%Shape: Circle [id:dp5959814799788277] 
\draw   (530,49.3) .. controls (530,44.16) and (534.16,40) .. (539.3,40) .. controls (544.44,40) and (548.6,44.16) .. (548.6,49.3) .. controls (548.6,54.44) and (544.44,58.6) .. (539.3,58.6) .. controls (534.16,58.6) and (530,54.44) .. (530,49.3) -- cycle ;
%Shape: Circle [id:dp0907426457863042] 
\draw   (591,49.3) .. controls (591,44.16) and (595.16,40) .. (600.3,40) .. controls (605.44,40) and (609.6,44.16) .. (609.6,49.3) .. controls (609.6,54.44) and (605.44,58.6) .. (600.3,58.6) .. controls (595.16,58.6) and (591,54.44) .. (591,49.3) -- cycle ;

% Text Node
\draw (100,85.5) node   {$\hat{n}$};
% Text Node
\draw (38.5,38) node   {$\underline{\hat{n}} +\underline{\hat{n}}^{\delta }$};
% Text Node
\draw (97.5,38) node   {$\overline{\hat{n}} +\overline{\hat{n}}^{\delta }$};
% Text Node
\draw (339.7,48.7) node  [align=left] {5};
% Text Node
\draw (140.7,49.3) node  [align=left] {2};
% Text Node
\draw (199.7,49.3) node  [align=left] {3};
% Text Node
\draw (279.7,49.3) node  [align=left] {4};
% Text Node
\draw (399.7,49.3) node  [align=left] {6};
% Text Node
\draw (480.3,49.3) node  [align=left] {7};
% Text Node
\draw (539.3,49.3) node  [align=left] {8};
% Text Node
\draw (600.3,49.3) node  [align=left] {9};


\end{tikzpicture}



==> figs/subbed_nets.tex <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,319.46665954589844); %set diagram left start at 0, and has height of 319.46665954589844

%Shape: Circle [id:dp9204049738408316] 
\draw   (160,45) .. controls (160,36.72) and (166.72,30) .. (175,30) .. controls (183.28,30) and (190,36.72) .. (190,45) .. controls (190,53.28) and (183.28,60) .. (175,60) .. controls (166.72,60) and (160,53.28) .. (160,45) -- cycle ;
%Shape: Circle [id:dp7103560225890297] 
\draw   (210,45) .. controls (210,36.72) and (216.72,30) .. (225,30) .. controls (233.28,30) and (240,36.72) .. (240,45) .. controls (240,53.28) and (233.28,60) .. (225,60) .. controls (216.72,60) and (210,53.28) .. (210,45) -- cycle ;
%Shape: Circle [id:dp506809250809305] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (210,95) .. controls (210,86.72) and (216.72,80) .. (225,80) .. controls (233.28,80) and (240,86.72) .. (240,95) .. controls (240,103.28) and (233.28,110) .. (225,110) .. controls (216.72,110) and (210,103.28) .. (210,95) -- cycle ;
%Shape: Circle [id:dp884342585452375] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (260,95) .. controls (260,86.72) and (266.72,80) .. (275,80) .. controls (283.28,80) and (290,86.72) .. (290,95) .. controls (290,103.28) and (283.28,110) .. (275,110) .. controls (266.72,110) and (260,103.28) .. (260,95) -- cycle ;
%Shape: Circle [id:dp822908230674345] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (160,95) .. controls (160,86.72) and (166.72,80) .. (175,80) .. controls (183.28,80) and (190,86.72) .. (190,95) .. controls (190,103.28) and (183.28,110) .. (175,110) .. controls (166.72,110) and (160,103.28) .. (160,95) -- cycle ;
%Shape: Circle [id:dp8363894308909379] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (110,95) .. controls (110,86.72) and (116.72,80) .. (125,80) .. controls (133.28,80) and (140,86.72) .. (140,95) .. controls (140,103.28) and (133.28,110) .. (125,110) .. controls (116.72,110) and (110,103.28) .. (110,95) -- cycle ;
%Shape: Circle [id:dp8497915297699957] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (110,145) .. controls (110,136.72) and (116.72,130) .. (125,130) .. controls (133.28,130) and (140,136.72) .. (140,145) .. controls (140,153.28) and (133.28,160) .. (125,160) .. controls (116.72,160) and (110,153.28) .. (110,145) -- cycle ;
%Shape: Circle [id:dp4877577801962616] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (160,145) .. controls (160,136.72) and (166.72,130) .. (175,130) .. controls (183.28,130) and (190,136.72) .. (190,145) .. controls (190,153.28) and (183.28,160) .. (175,160) .. controls (166.72,160) and (160,153.28) .. (160,145) -- cycle ;
%Shape: Circle [id:dp4262388983828441] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (210,145) .. controls (210,136.72) and (216.72,130) .. (225,130) .. controls (233.28,130) and (240,136.72) .. (240,145) .. controls (240,153.28) and (233.28,160) .. (225,160) .. controls (216.72,160) and (210,153.28) .. (210,145) -- cycle ;
%Shape: Circle [id:dp6685783518531574] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (260,145) .. controls (260,136.72) and (266.72,130) .. (275,130) .. controls (283.28,130) and (290,136.72) .. (290,145) .. controls (290,153.28) and (283.28,160) .. (275,160) .. controls (266.72,160) and (260,153.28) .. (260,145) -- cycle ;
%Shape: Circle [id:dp44386673453797665] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (135,195) .. controls (135,186.72) and (141.72,180) .. (150,180) .. controls (158.28,180) and (165,186.72) .. (165,195) .. controls (165,203.28) and (158.28,210) .. (150,210) .. controls (141.72,210) and (135,203.28) .. (135,195) -- cycle ;
%Shape: Circle [id:dp5902710186002892] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (235,195) .. controls (235,186.72) and (241.72,180) .. (250,180) .. controls (258.28,180) and (265,186.72) .. (265,195) .. controls (265,203.28) and (258.28,210) .. (250,210) .. controls (241.72,210) and (235,203.28) .. (235,195) -- cycle ;
%Shape: Circle [id:dp11410611211945154] 
\draw   (185,245) .. controls (185,236.72) and (191.72,230) .. (200,230) .. controls (208.28,230) and (215,236.72) .. (215,245) .. controls (215,253.28) and (208.28,260) .. (200,260) .. controls (191.72,260) and (185,253.28) .. (185,245) -- cycle ;
%Straight Lines [id:da3660185657298589] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (175,60) -- (175,78) ;
\draw [shift={(175,80)}, rotate = 270] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6340834663498455] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (175,60) -- (126.86,79.26) ;
\draw [shift={(125,80)}, rotate = 338.2] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da62422960640828] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (175,60) -- (273.04,79.61) ;
\draw [shift={(275,80)}, rotate = 191.31] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7161221619909236] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (225,60) -- (225,78) ;
\draw [shift={(225,80)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da2931692798818335] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (175,60) -- (223.14,79.26) ;
\draw [shift={(225,80)}, rotate = 201.8] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7257821808480903] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (225,60) -- (273.14,79.26) ;
\draw [shift={(275,80)}, rotate = 201.8] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9549766786831592] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (225,60) -- (176.86,79.26) ;
\draw [shift={(175,80)}, rotate = 338.2] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7473462231383561] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (225,60) -- (126.96,79.61) ;
\draw [shift={(125,80)}, rotate = 348.69] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6347150163020211] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (175,110) -- (175,128) ;
\draw [shift={(175,130)}, rotate = 270] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da33585563428931897] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (175,110) -- (126.86,129.26) ;
\draw [shift={(125,130)}, rotate = 338.2] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6150681893695612] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (125,110) -- (125,128) ;
\draw [shift={(125,130)}, rotate = 270] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da24917677142291106] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (125,110) -- (173.14,129.26) ;
\draw [shift={(175,130)}, rotate = 201.8] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da16536032590300243] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (125,160) -- (148.44,178.75) ;
\draw [shift={(150,180)}, rotate = 218.66] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da06800155466556901] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (175,160) -- (151.56,178.75) ;
\draw [shift={(150,180)}, rotate = 321.34000000000003] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4955822084224828] 
\draw    (150,210) -- (198.14,229.26) ;
\draw [shift={(200,230)}, rotate = 201.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3383340031428528] 
\draw    (250,210) -- (201.86,229.26) ;
\draw [shift={(200,230)}, rotate = 338.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da09011875495468658] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (225,160) -- (248.44,178.75) ;
\draw [shift={(250,180)}, rotate = 218.66] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da22312300392620754] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (275,160) -- (251.56,178.75) ;
\draw [shift={(250,180)}, rotate = 321.34000000000003] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8357798363095627] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (275,110) -- (275,128) ;
\draw [shift={(275,130)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da13412901969707558] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (225,110) -- (225,128) ;
\draw [shift={(225,130)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5973635189469982] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (225,110) -- (273.14,129.26) ;
\draw [shift={(275,130)}, rotate = 201.8] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6136321172381055] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (275,110) -- (226.86,129.26) ;
\draw [shift={(225,130)}, rotate = 338.2] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% Text Node
\draw (159.5,228.5) node  [align=left] {{\scriptsize -1.0}};
% Text Node
\draw (238.5,228.5) node  [align=left] {{\scriptsize 1.0}};
% Text Node
\draw (200,245) node   {$\delta $};
% Text Node
\draw (175,95) node [scale=0.7]  {$n_{1,2}$};
% Text Node
\draw (125,95) node [scale=0.7]  {$n_{1,1}$};
% Text Node
\draw (225,95) node [scale=0.7]  {$n'_{1,1}$};
% Text Node
\draw (275,95) node [scale=0.7]  {$n'_{1,2}$};
% Text Node
\draw (275,145) node [scale=0.7]  {$n'_{2,2}$};
% Text Node
\draw (225,145) node [scale=0.7]  {$n'_{2,1}$};
% Text Node
\draw (250,195) node [scale=0.7]  {$n'_{3,1}$};
% Text Node
\draw (150,195) node [scale=0.7]  {$n_{3,1}$};
% Text Node
\draw (125,145) node [scale=0.7]  {$n_{2,1}$};
% Text Node
\draw (175,145) node [scale=0.7]  {$n_{2,2}$};
% Text Node
\draw (175,45) node [scale=0.7]  {$n_{0,1}$};
% Text Node
\draw (225,45) node [scale=0.7]  {$n_{0,2}$};
% Text Node
\draw (133,50) node   {$f$};
% Text Node
\draw (271,50) node   {$f'$};


\end{tikzpicture}



==> figs/subbed_nets_rotated.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,319.46665954589844); %set diagram left start at 0, and has height of 319.46665954589844

%Shape: Circle [id:dp1642114536449033] 
\draw   (100,185) .. controls (91.72,185) and (85,178.28) .. (85,170) .. controls (85,161.72) and (91.72,155) .. (100,155) .. controls (108.28,155) and (115,161.72) .. (115,170) .. controls (115,178.28) and (108.28,185) .. (100,185) -- cycle ;
%Shape: Circle [id:dp15041873646198445] 
\draw   (100,135) .. controls (91.72,135) and (85,128.28) .. (85,120) .. controls (85,111.72) and (91.72,105) .. (100,105) .. controls (108.28,105) and (115,111.72) .. (115,120) .. controls (115,128.28) and (108.28,135) .. (100,135) -- cycle ;
%Shape: Circle [id:dp4620536250598044] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (150,135) .. controls (141.72,135) and (135,128.28) .. (135,120) .. controls (135,111.72) and (141.72,105) .. (150,105) .. controls (158.28,105) and (165,111.72) .. (165,120) .. controls (165,128.28) and (158.28,135) .. (150,135) -- cycle ;
%Shape: Circle [id:dp49879141917798175] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (150,85) .. controls (141.72,85) and (135,78.28) .. (135,70) .. controls (135,61.72) and (141.72,55) .. (150,55) .. controls (158.28,55) and (165,61.72) .. (165,70) .. controls (165,78.28) and (158.28,85) .. (150,85) -- cycle ;
%Shape: Circle [id:dp29277462420628186] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (150,185) .. controls (141.72,185) and (135,178.28) .. (135,170) .. controls (135,161.72) and (141.72,155) .. (150,155) .. controls (158.28,155) and (165,161.72) .. (165,170) .. controls (165,178.28) and (158.28,185) .. (150,185) -- cycle ;
%Shape: Circle [id:dp5972203088564111] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (150,235) .. controls (141.72,235) and (135,228.28) .. (135,220) .. controls (135,211.72) and (141.72,205) .. (150,205) .. controls (158.28,205) and (165,211.72) .. (165,220) .. controls (165,228.28) and (158.28,235) .. (150,235) -- cycle ;
%Shape: Circle [id:dp8571795866529089] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (200,235) .. controls (191.72,235) and (185,228.28) .. (185,220) .. controls (185,211.72) and (191.72,205) .. (200,205) .. controls (208.28,205) and (215,211.72) .. (215,220) .. controls (215,228.28) and (208.28,235) .. (200,235) -- cycle ;
%Shape: Circle [id:dp31699691384192974] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (200,185) .. controls (191.72,185) and (185,178.28) .. (185,170) .. controls (185,161.72) and (191.72,155) .. (200,155) .. controls (208.28,155) and (215,161.72) .. (215,170) .. controls (215,178.28) and (208.28,185) .. (200,185) -- cycle ;
%Shape: Circle [id:dp03199696081231074] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (200,135) .. controls (191.72,135) and (185,128.28) .. (185,120) .. controls (185,111.72) and (191.72,105) .. (200,105) .. controls (208.28,105) and (215,111.72) .. (215,120) .. controls (215,128.28) and (208.28,135) .. (200,135) -- cycle ;
%Shape: Circle [id:dp06437251652566334] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (200,85) .. controls (191.72,85) and (185,78.28) .. (185,70) .. controls (185,61.72) and (191.72,55) .. (200,55) .. controls (208.28,55) and (215,61.72) .. (215,70) .. controls (215,78.28) and (208.28,85) .. (200,85) -- cycle ;
%Shape: Circle [id:dp9566392239053811] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (250,210) .. controls (241.72,210) and (235,203.28) .. (235,195) .. controls (235,186.72) and (241.72,180) .. (250,180) .. controls (258.28,180) and (265,186.72) .. (265,195) .. controls (265,203.28) and (258.28,210) .. (250,210) -- cycle ;
%Shape: Circle [id:dp9351103013320767] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (250,110) .. controls (241.72,110) and (235,103.28) .. (235,95) .. controls (235,86.72) and (241.72,80) .. (250,80) .. controls (258.28,80) and (265,86.72) .. (265,95) .. controls (265,103.28) and (258.28,110) .. (250,110) -- cycle ;
%Shape: Circle [id:dp4123063526392974] 
\draw   (300,160) .. controls (291.72,160) and (285,153.28) .. (285,145) .. controls (285,136.72) and (291.72,130) .. (300,130) .. controls (308.28,130) and (315,136.72) .. (315,145) .. controls (315,153.28) and (308.28,160) .. (300,160) -- cycle ;
%Straight Lines [id:da7365452757674793] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (115,170) -- (133,170) ;
\draw [shift={(135,170)}, rotate = 540] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9337520925116479] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (115,170) -- (134.26,218.14) ;
\draw [shift={(135,220)}, rotate = 248.2] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7725920973250429] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (115,170) -- (134.61,71.96) ;
\draw [shift={(135,70)}, rotate = 461.31] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da115730416132517] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (115,120) -- (133,120) ;
\draw [shift={(135,120)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6003234384874916] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (115,170) -- (134.26,121.86) ;
\draw [shift={(135,120)}, rotate = 471.8] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5747671816599039] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (115,120) -- (134.26,71.86) ;
\draw [shift={(135,70)}, rotate = 471.8] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9785185679854445] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (115,120) -- (134.26,168.14) ;
\draw [shift={(135,170)}, rotate = 248.2] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da795860461303299] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (115,120) -- (134.61,218.04) ;
\draw [shift={(135,220)}, rotate = 258.69] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5037904282512445] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (165,170) -- (183,170) ;
\draw [shift={(185,170)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da26374548471561254] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (165,170) -- (184.26,218.14) ;
\draw [shift={(185,220)}, rotate = 248.2] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3099748760008678] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (165,220) -- (183,220) ;
\draw [shift={(185,220)}, rotate = 180] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5649658613834478] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (165,220) -- (184.26,171.86) ;
\draw [shift={(185,170)}, rotate = 471.8] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5294083469302888] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (215,220) -- (233.75,196.56) ;
\draw [shift={(235,195)}, rotate = 488.66] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8202046057510192] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (215,170) -- (233.75,193.44) ;
\draw [shift={(235,195)}, rotate = 231.34] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3905197496578422] 
\draw    (265,195) -- (284.26,146.86) ;
\draw [shift={(285,145)}, rotate = 471.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3702389366866823] 
\draw    (265,95) -- (284.26,143.14) ;
\draw [shift={(285,145)}, rotate = 248.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da12552312073258576] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (215,120) -- (233.75,96.56) ;
\draw [shift={(235,95)}, rotate = 488.66] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7202963566510406] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (215,70) -- (233.75,93.44) ;
\draw [shift={(235,95)}, rotate = 231.34] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3509658006943204] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (165,70) -- (183,70) ;
\draw [shift={(185,70)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da41555375774093495] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (165,120) -- (183,120) ;
\draw [shift={(185,120)}, rotate = 540] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da60005055958929] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (165,120) -- (184.26,71.86) ;
\draw [shift={(185,70)}, rotate = 471.8] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7903529899087967] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (165,70) -- (184.26,118.14) ;
\draw [shift={(185,120)}, rotate = 248.2] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;


% Text Node
\draw (283.5,185.5) node  [align=left] {{\scriptsize 1.0}};
% Text Node
\draw (283.5,106.5) node  [align=left] {{\scriptsize -1.0}};
% Text Node
\draw (300,145) node   {$\delta $};
% Text Node
\draw (150,170) node [scale=0.7]  {$n_{1,2}$};
% Text Node
\draw (150,220) node [scale=0.7]  {$n_{1,1}$};
% Text Node
\draw (150,120) node [scale=0.7]  {$n'_{1,1}$};
% Text Node
\draw (150,70) node [scale=0.7]  {$n'_{1,2}$};
% Text Node
\draw (200,70) node [scale=0.7]  {$n'_{2,2}$};
% Text Node
\draw (200,120) node [scale=0.7]  {$n'_{2,1}$};
% Text Node
\draw (250,95) node [scale=0.7]  {$n'_{3,1}$};
% Text Node
\draw (250,195) node [scale=0.7]  {$n_{3,1}$};
% Text Node
\draw (200,220) node [scale=0.7]  {$n_{2,1}$};
% Text Node
\draw (200,170) node [scale=0.7]  {$n_{2,2}$};
% Text Node
\draw (100,170) node [scale=0.7]  {$n_{0,1}$};
% Text Node
\draw (100,120) node [scale=0.7]  {$n_{0,2}$};
% Text Node
\draw (110,213) node   {$f$};
% Text Node
\draw (105,74) node   {$f'$};


\end{tikzpicture}


